Bi-continuum modelling of layered structures and crystalline interfaces

The bi-continuum model composed of two interpenetrating and dynamically coupled material continua is analysed as a simplified but relatively accurate way to describe some physical phenomena in crystalline solids. The essential novelty of our approach consists in treating a crystalline medium as bi-continuum, even if the crystalline lattice is structurally single-component. Particular attention is paid to the oscillatory behaviour of solutions on the atomic level. Starting from a discrete atomic chain, the basic formulation of the bi-continuum model is derived. The essential features of the model, including accuracy of the results as functions of physical parameters, are discussed.

==> (inline-ps-0) <==
gsave
             currentpoint #2 100 div div exch #1 100 div div exch
             currentpoint neg exch neg exch
             translate #1 100 div #2 100 div scale translate

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 currentpoint neg exch pop 0 currentpoint exch pop
             translate [1 0 #1 1 0 0] concat translate

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
             #1 rotate neg exch neg exch translate

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
             #190 rotate neg exch neg exch translate

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
         [-1 0 0 1 0 0] concat neg exch neg exch translate

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
         [1 0 0 -1 0 0] concat neg exch neg exch translate

==> (inline-ps-11) <==
grestore
